Tilt in quadratic gravity

In this work, tilted source solutions in both Einstein-Hilbert General Relativity (GR) and Quadratic Gravity (QG) for the anisotropic Bianchi V model are addressed. Since the excellent CMBR match of Starobinsky's inflation with Planck's team measurements data, QG has acquired a prominent status in the effective sense, for sufficiently strong gravity fields. The main interest is in the numeric time evolution to the past towards the singularity and the behavior of the kinematic variables, vorticity, acceleration, and the expansion of this source substance. In QG we found that for universes with higher and smaller matter densities fall into the Kasner or isotropic singularity attractors to the past, respectively. We also found that the Kasner singularity attractor to the past has always zero vorticity, for both GR and QG theories. While for QG the isotropic singularity attractor may have divergent vorticity. For the set of assumptions and conditions supposed in this work, the isotropic singularity attractor, favors QG as compared to GR. Only in QG we were able to find a geometric singularity with divergences in all of the kinematic variables of the substance, decreasing to finite values to the future, upon time reversing. That is, we obtained an initial kinematic singularity substance, that approaches a perfect fluid source.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

